Necessary and sufficient conditions to be an eigenvalue for linearly recurrent dynamical Cantor systems

We give necessary and sufficient conditions to have measurable and continuous eigenfunctions for linearly recurrent Cantor dynamical systems. We also construct explicitly an example of linearly recurrent system with nontrivial Kronecker factor and a trivial maximal equicontinuous factor.

==> Figure1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Figure1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3975,1752)(2251,-2923)
\put(3151,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$h_{1}(n)$}}}
\put(6400,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$h_{C(n)}(n)$}}}
\put(4800,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$h_{k}(n)$}}}
\put(5800,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\T_{C(n)}(n)$}}}
\put(2251,-2600){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T$}}}
\put(4800,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$B_k(n)$}}}
\put(3151,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$B_1(n)$}}}
\put(2485,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\T_1(n)$}}}
\put(4150,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\T_k(n)$}}}
\put(6400,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$B_{C(n)}(n)$}}}
\end{picture}


==> Figure2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Figure2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2625,2847)(2851,-4123)
\put(4651,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\theta_5^t(n-1)=1$}}}
\put(2851,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\E}_{5,t}(n-1)$}}}
\put(2851,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\E}_{4,t}(n-1)$}}}
\put(2851,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\E}_{2,t}(n-1)$}}}
\put(2851,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\E}_{1,t}(n-1)$}}}
\put(4051,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\T_t(n)$}}}
\put(2851,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\E}_{3,t}(n-1)$}}}
\put(4651,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\theta_3^t(n-1)=1$}}}
\put(4651,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\theta_2^t(n-1)=1$}}}
\put(4651,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\theta_1^t(n-1)=2$}}}
\put(4651,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\theta_4^t(n-1)=2$}}}
\put(5476,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_5=0$}}}
\put(5476,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_4=h_1(n-1)$}}}
\put(5476,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_3=h_1(n-1)+h_2(n-1)$}}}
\put(5476,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_2=2h_1(n-1)+h_2(n-1)$}}}
\put(5476,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_1=3h_1(n-1)+h_2(n-1)$}}}
\end{picture}

